Enabling Collaborative Data Science Development with the Ballet Framework

While the open-source software development model has led to successful large-scale collaborations in building software systems, data science projects are frequently developed by individuals or small teams. We describe challenges to scaling data science collaborations and present a conceptual framework and ML programming model to address them. We instantiate these ideas in Ballet, a lightweight framework for collaborative, open-source data science through a focus on feature engineering, and an accompanying cloud-based development environment. Using our framework, collaborators incrementally propose feature definitions to a repository which are each subjected to an ML performance evaluation and can be automatically merged into an executable feature engineering pipeline. We leverage Ballet to conduct a case study analysis of an income prediction problem with 27 collaborators, and discuss implications for future designers of collaborative projects.

==> figures/feature_engineering_pipeline_example.tex <==
\begin{tikzpicture}[
    sourcesink/.style={rectangle, rounded corners, text centered, draw=black, minimum width=0.8cm, minimum height=0.8cm},
  feature/.style={rectangle, rounded corners, text centered, draw=black, minimum height=0.5cm},
  arrow/.style={->,>=Stealth},
  arrowtextleft/.style={xshift=-0.5ex,yshift=2pt,text centered, text width=1.3cm, inner sep=0pt, font=\sffamily\tiny,sloped},
  arrowtextright/.style={xshift=0.5ex,yshift=2pt,text centered, text width=1.3cm, inner sep=0pt, font=\sffamily\tiny,sloped},
    ]

  \node (D) at (0,0) [sourcesink] {$\mathcal{D}$};
  \node (aux0) [right=0.1cm of D, minimum width=0.0cm] {};
  \node (f1) [feature, above right=0.7cm and 1.5cm of aux0] {$f_1$};
  \node (f2) [feature, above right=0.0cm and 1.5cm of aux0] {$f_2$};
  \node (f3) [feature, below right=0.0cm and 1.5cm of aux0] {$f_3$};
  \node (f4) [feature, below right=0.7cm and 1.5cm of aux0] {$f_4$};
  \node (aux1) [right=3.6cm of aux0, minimum width=0.0cm] {};
  \node (oplus) [sourcesink, right=0.1cm of aux1] {$\oplus$};
  \node (X) [sourcesink, right=0.5cm of oplus] {$X$};

  \draw (D.east) -- (aux0.east);
  \draw [arrow] (aux0.east) .. controls +(0.0,1.1) and +(0.0,0) .. +(0.2,1.1) .. controls +(0,0) and +(0,0) .. node[arrowtextleft,above] {Year Sold} (f1.west);
   \draw [arrow] (aux0.east) .. controls +(0.0,0.4) and +(0.0,0) .. +(0.2,0.4) .. controls +(0,0) and +(0,0) .. node[arrowtextleft,above] {Lot Area} (f2.west);
   \draw [arrow] (aux0.east) .. controls +(0.0,-0.4) and +(0.0,0) .. +(0.2,-0.4) .. controls +(0,0) and +(0,0) .. node[arrowtextleft,above] {Year Built\\Garage Yr Blt} (f3.west);
   \draw [arrow] (aux0.east) .. controls +(0.0,-1.1) and +(0.0,0) .. +(0.2,-1.1) .. controls +(0,0) and +(0,0) .. node[arrowtextleft,above] {Garage Cars\\Garage Area} (f4.west);
   \draw [arrow] (aux1.west) -- (oplus.west);
   \draw (f1.east) .. node[arrowtextright,above] {Years since sold} controls +(0.0,0) and +(0.0,0) .. +(1.3,0) .. controls +(0.2,0) and +(0,0) .. (aux1.west);
   \draw (f2.east) .. node[arrowtextright,above] {Lot area unskewed} controls +(0.0,0) and +(0.0,0) .. +(1.3,0) .. controls +(0.25,0) and +(0,0) .. (aux1.west);
   \draw (f3.east) .. node[arrowtextright,above] {Year built fill} controls +(0.0,0) and +(0.0,0) .. +(1.3,0) .. controls +(0.25,0) and +(0,0) .. (aux1.west);
   \draw (f4.east) .. node[arrowtextright,above] {Garage area per car} controls +(0.0,0) and +(0.0,0) .. +(1.3,0) .. controls +(0.2,0) and +(0,0) .. (aux1.west);
   \draw [arrow] (oplus) -- (X);

\end{tikzpicture}

